Real-Time Explanations for Tabular Foundation Models

Interpretability is central for scientific machine learning, as understanding \emph{why} models make predictions enables hypothesis generation and validation. While tabular foundation models show strong performance, existing explanation methods like SHAP are computationally expensive, limiting interactive exploration. We introduce ShapPFN, a foundation model that integrates Shapley value regression directly into its architecture, producing both predictions and explanations in a single forward pass. On standard benchmarks, ShapPFN achieves competitive performance while producing high-fidelity explanations ($R^2$=0.96, cosine=0.99) over 1000\times faster than KernelSHAP (0.06s vs 610s). Our code is available at https://github.com/kunumi/ShapPFN

==> arch2.tex <==
\begin{tikzpicture}[
    % Base styles
    every node/.style={font=\sffamily},
    box/.style={
        rectangle, rounded corners=2pt,
        minimum height=0.65cm, 
        inner sep=4pt,
        line width=0.4pt,
    },
    input/.style={box, fill=cblue, draw=cblueborder, font=\sffamily\small},
    encoder/.style={box, fill=corange, draw=corangeborder, font=\sffamily\scriptsize},
    attention/.style={box, fill=cattention, draw=cattnborder, font=\sffamily\scriptsize, 
        text width=1.1cm, align=center, minimum height=0.8cm},
    decoder/.style={box, fill=cdecoder, draw=cdecoderborder, font=\sffamily\scriptsize},
    output/.style={box, fill=coutput, draw=coutputborder, font=\sffamily\small},
    final/.style={box, fill=cfinal, draw=cfinalborder, font=\sffamily\small, minimum height=0.8cm},
    sum/.style={circle, fill=csum, draw=csumborder, minimum size=0.55cm, 
        font=\sffamily\small, line width=0.4pt},
    arr/.style={-{Stealth[length=1.8mm, width=1.4mm]}, cgray, line width=0.45pt},
    conn/.style={cgray, line width=0.45pt},
    note/.style={font=\sffamily\tiny, text=cnote},
]

% ===== INPUT =====
\node[input] (X) at (0, 0.75) {$\mathbf{X}$};
\node[input] (Y) at (0, -0.75) {$\mathbf{y}$};

% ===== ENCODERS =====
\node[encoder, right=0.5cm of X] (FE) {FeatureEncoder};
\node[encoder, right=0.5cm of Y] (TE) {TargetEncoder\phantom{A}};

% Encoder annotations
\node[note, above=1pt of FE] {Normalize $\to$ Clip $\to$ Linear};
\node[note, below=1pt of TE] {Linear};

% ===== MERGE COORDINATE =====
\coordinate (merge) at ($(FE.east)!0.5!(TE.east) + (0.7, 0)$);

% ===== TRANSFORMER BLOCK =====
% Background box (drawn first so attention blocks appear on top)
\coordinate (transL) at ($(merge) + (0.8, 0)$);
\node[minimum width=3.6cm, minimum height=1.7cm,
      fill=ctransformer, draw=ctransborder, rounded corners=3pt,
      line width=0.4pt] (transbox) at ($(transL) + (1.0, 0)$) {};

% Attention sub-blocks
\node[attention] (attF) at ($(transbox.center) + (-0.9, 0)$) {Attn over\\Features};
\node[attention] (attD) at ($(transbox.center) + (0.9, 0)$) {Attn over\\Datapoints};

% Transformer label
\node[note, font=\sffamily\scriptsize\bfseries, text=cgray, anchor=south] 
    at (transbox.north) [yshift=-1pt] {Transformer Encoder $\quad\!\!\times N$};

% Arrow between attention blocks
\draw[arr] (attF) -- (attD);

% ===== POST-TRANSFORMER SPLIT =====
\coordinate (split) at ($(transbox.east) + (0.4, 0)$);

\node[input, font=\sffamily\scriptsize, minimum width=0.9cm, right=0.9cm of transbox.east |- X] (trainE) {Train emb.};
\node[input, font=\sffamily\scriptsize, minimum width=0.9cm, right=0.9cm of transbox.east |- Y] (testE) {Test\phantom{ } emb.};

% ===== NANOPFN BACKGROUND BOX =====
\begin{scope}[on background layer]
\node[minimum width=9.5cm, minimum height=3.2cm,
      fill=gray!5, draw=gray!40, rounded corners=4pt,
      line width=0.5pt, fit={(X) (Y) (FE) (TE) (transbox) (trainE) (testE)}] (nanopfn) {};
\node[font=\sffamily\small\bfseries, text=gray!70, anchor=north] 
    at (nanopfn.south) [yshift=14pt] {nanoTabPFN};
\end{scope}

% ===== DECODERS =====
\node[decoder, right=0.35cm of trainE] (BD) {BaseDecoder};
\node[decoder, right=0.35cm of testE] (SD) {ShapDecoder};

% ===== DECODER OUTPUTS =====
\node[output, right=0.35cm of BD] (base) {base};
\node[output, right=0.35cm of SD] (phi) {\phantom{A}$\boldsymbol{\phi}$\phantom{A}};

% Output annotations
\node[note, above=1pt of base] {Global baseline};
\node[note, below=1pt of phi, text width=1.4cm, align=center] {Per-feature\\[-1pt]contributions};

% ===== SUM + FINAL OUTPUT =====
\coordinate (midout) at ($(base.east)!0.5!(phi.east) + (0.5, 0)$);
\node[sum] (plus) at (midout) {$\!+\!$};
\node[final, right=0.35cm of plus] (fout) {$f_{\theta}(\mathbf{x})$};

% ===== ARROWS =====
% Input → Encoders
\draw[arr] (X) -- (FE);
\draw[arr] (Y) -- (TE);

% Encoders → Transformer
\draw[arr] (FE.east) -- ++(0.25,0) |- ([yshift=10pt]transbox.west);
\draw[arr] (TE.east) -- ++(0.25,0) |- ([yshift=-10pt]transbox.west);

% Transformer → Split → Embeddings
\draw[conn] (transbox.east) -- (split);
\draw[arr] (split) |- (trainE.west);
\draw[arr] (split) |- (testE.west);

% Embeddings → Decoders
\draw[arr] (trainE) -- (BD);
\draw[arr] (testE) -- (SD);

% Decoders → Outputs
\draw[arr] (BD) -- (base);
\draw[arr] (SD) -- (phi);

% Outputs → Sum (no arrowheads, lateral connection)
\coordinate (sumtop) at (plus.north);
\coordinate (sumbot) at (plus.south);
\draw[conn] (base.east) -- ++(0.5,0) |- (sumtop);
\draw[conn] (phi.east) -- ++(0.5,0) |- (sumbot);

% Sum → Final
\draw[arr] (plus) -- (fout);

\end{tikzpicture}
